The parabolic coset structure of Bruhat intervals in Coxeter groups

In this paper, we study the decomposition of Bruhat intervals in a Coxeter group with respect to cosets of a parabolic subgroup. Our main result is that the intersection of a lower Bruhat interval with a parabolic coset contains a unique maximal element. As an application, we give a decomposition formula for the Poincar\'{e} polynomial of a Coxeter group element. We also show that the fibers of standard parabolic projection maps on Schubert varieties are themselves Schubert varieties.

==> Figures/Bruhat4231.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (0,10) {$\{4,3,2,1\}$};

 \node (4312) at (-5,8) {$\{4,3,1,2\}$};
 \node[red] (4231) at (0,8) {$\{4,2,3,1\}$};
 \node (3421) at (5,8) {$\{3,4,2,1\}$};

 \node[red] (4132) at (-8,6) {$\{4,1,3,2\}$};
 \node[red] (4213) at (-4,6) {$\{4,2,1,3\}$};
 \node (3412) at (0,6) {$\{3,4,1,2\}$};
 \node[red] (2431) at (4,6) {$\{2,4,3,1\}$};
 \node[red] (3241) at (8,6) {$\{3,2,4,1\}$}; 

 \node[red] (1432) at (-10,4) {$\{1,4,3,2\}$};
 \node[red] (4123) at (-6,4) {$\{4,1,2,3\}$};
 \node[red] (2413) at (-2,4) {$\{2,4,1,3\}$};
 \node[red] (3142) at (2,4) {$\{3,1,4,2\}$};
 \node[red] (3214) at (6,4) {$\{3,2,1,4\}$};
 \node[red] (2341) at (10,4) {$\{2,3,4,1\} $};

 \node[red] (1423) at (-8,2) {$\{1,3,4,2\}$};
 \node[red] (1342) at (-4,2) {$\{1,4,2,3\}$};
  \node[red] (2143) at (0,2) {$\{2,1,4,3\}$};
 \node[red] (3124) at (4,2) {$\{3,1,2,4\}$};
 \node[red] (2314) at (8,2) {$\{2,3,1,4\}$};

 \node[red] (1243) at (-5,0) {$\{1,2,4,3\}$};
 \node[red] (1324) at (0,0) {$\{1,3,2,4\}$};
 \node[red] (2134) at (5,0) {$\{2,1,3,4\}$};

  \node[red] (1234) at (0,-2) {$\{1,2,3,4\}$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhatcoset.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (0,10) {$s_1s_2s_3s_1s_2s_1$};

 \node (4312) at (5,8) {$s_2s_3s_2s_1s_2$};
 \node (4231) at (-5,8) {$s_1s_2s_3s_2s_1$};
 \node (3421) at (0,8) {$s_1s_2s_3s_1s_2$};

 \node (4132) at (0,6) {$s_2s_3s_2s_1$};
 \node (4213) at (8,6) {$s_3s_1s_2s_1$};
 \node (3412) at (4,6) {$s_2s_3s_1s_2$};
 \node (2431) at (-8,6) {$s_1s_2s_3s_2$};
 \node (3241) at (-4,6) {$s_1s_2s_3s_1$}; 

 \node (1432) at (-6,4) {$s_2s_3s_2$};
 \node (4123) at (2,4) {$s_3s_2s_1$};
 \node (2413) at (6,4) {$s_3s_1s_2$};
 \node (3142) at (-2,4) {$s_2s_3s_1$};
 \node (3214) at (10,4) {$s_1s_2s_1$};
 \node (2341) at (-10,4) {$s_1s_2s_3$};

 \node (1423) at (-4,2) {$s_3s_2$};
 \node (1342) at (-8,2) {$s_2s_3$};
  \node (2143) at (0,2) {$s_3s_1$};
 \node (3124) at (4,2) {$s_2s_1$};
 \node (2314) at (8,2) {$s_1s_2$};

 \node (1243) at (-5,0) {$s_3$};
 \node (1324) at (0,0) {$s_2$};
 \node (2134) at (5,0) {$s_1$};

  \node (1234) at (0,-2) {$\emptyset$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);
\draw (3142) -- (3412);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhatcosetcolor.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node[black!40!green] (4321) at (0,10) {$s_1s_2s_3s_1s_2s_1$};

 \node[blue] (4312) at (5,8) {$s_2s_3s_2s_1s_2$};
 \node[black!40!green] (4231) at (-5,8) {$s_1s_2s_3s_2s_1$};
 \node[black!40!green] (3421) at (0,8) {$s_1s_2s_3s_1s_2$};

 \node[blue] (4132) at (0,6) {$s_2s_3s_2s_1$};
 \node[black!20!red] (4213) at (8,6) {$s_3s_1s_2s_1$};
 \node[blue] (3412) at (4,6) {$s_2s_3s_1s_2$};
 \node[black!40!green] (2431) at (-8,6) {$s_1s_2s_3s_2$};
 \node[black!40!green] (3241) at (-4,6) {$s_1s_2s_3s_1$}; 

 \node[blue] (1432) at (-6,4) {$s_2s_3s_2$};
 \node[black!20!red] (4123) at (2,4) {$s_3s_2s_1$};
 \node[black!20!red] (2413) at (6,4) {$s_3s_1s_2$};
 \node[blue] (3142) at (-2,4) {$s_2s_3s_1$};
 \node (3214) at (10,4) {$s_1s_2s_1$};
 \node[black!40!green] (2341) at (-10,4) {$s_1s_2s_3$};

 \node[black!20!red] (1423) at (-4,2) {$s_3s_2$};
 \node[blue] (1342) at (-8,2) {$s_2s_3$};
  \node[black!20!red] (2143) at (0,2) {$s_3s_1$};
 \node (3124) at (4,2) {$s_2s_1$};
 \node (2314) at (8,2) {$s_1s_2$};

 \node[black!20!red] (1243) at (-5,0) {$s_3$};
 \node (1324) at (0,0) {$s_2$};
 \node (2134) at (5,0) {$s_1$};

  \node (1234) at (0,-2) {$\emptyset$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);
\draw (3142) -- (3412);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhatdecomp4231.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (0,10) {};

 \node (4312) at (-5,8) {};
 \node[red] (4231) at (0,8) {$s_1s_2s_3 \star s_2s_1$};
 \node (3421) at (5,8) {};

 \node[red] (4132) at (-8,6) {$s_2s_3 \star s_2s_1$};
 \node[red] (4213) at (-4,6) {$s_1s_3 \star s_2s_1$};
 \node (3412) at (0,6) {};
 \node[red] (2431) at (4,6) {$s_1s_2s_3 \star s_2$};
 \node[red] (3241) at (8,6) {$s_1s_2s_3 \star s_1$}; 

 \node[red] (1432) at (-10,4) {$s_2s_3 \star s_2$};
 \node[red] (4123) at (-6,4) {$s_3 \star s_2s_1$};
 \node[red] (2413) at (-2,4) {$s_3 \star s_1s_2$};
 \node[red] (3142) at (2,4) {$s_2s_3 \star s_1$};
 \node[red] (3214) at (6,4) {$s_1s_2 \star s_1$};
 \node[red] (2341) at (10,4) {$s_1s_2s_3 \star id$};

 \node[red] (1423) at (-8,2) {$s_3 \star s_2$};
 \node[red] (1342) at (-4,2) {$s_2s_3 \star id$};
  \node[red] (2143) at (0,2) {$s_3 \star s_1$};
 \node[red] (3124) at (4,2) {$id \star s_2s_1$};
 \node[red] (2314) at (8,2) {$s_1 \star s_2$};

 \node[red] (1243) at (-5,0) {$s_3 \star id$};
 \node[red] (1324) at (0,0) {$id \star s_2$};
 \node[red] (2134) at (5,0) {$id \star s_1$};

  \node[red] (1234) at (0,-2) {$id \star id$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);

\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);


\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhatdecompold.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (0,10) {};

 \node (4312) at (-5,8) {};
 \node[red] (4231) at (0,8) {$s_1s_2 \star s_3s_2s_1$};
 \node (3421) at (5,8) {};

 \node[red] (4132) at (-8,6) {$s_2 \star s_3s_2s_1$};
 \node[red] (4213) at (-4,6) {$s_1 \star s_3s_2s_1$};
 \node (3412) at (0,6) {};
 \node[red] (2431) at (4,6) {$s_1s_2 \star s_3s_2$};
 \node[red] (3241) at (8,6) {$s_1s_2 \star s_3s_1$}; 

 \node[red] (1432) at (-10,4) {$s_2 \star s_3s_2$};
 \node[red] (4123) at (-6,4) {$\text{id} \star s_3s_2s_1$};
 \node[red] (2413) at (-2,4) {$s_1 \star s_3s_2$};
 \node[red] (3142) at (2,4) {$s_2 \star s_3s_1$};
 \node[red] (3214) at (6,4) {$s_1s_2 \star s_1$};
 \node[red] (2341) at (10,4) {$s_1s_2 \star s_3$};

 \node[red] (1423) at (-8,2) {$id \star s_3s_2$};
 \node[red] (1342) at (-4,2) {$s_2 \star s_3$};
  \node[red] (2143) at (0,2) {$s_1 \star s_3$};
 \node[red] (3124) at (4,2) {$s_2 \star s_1$};
 \node[red] (2314) at (8,2) {$s_1s_2 \star id$};

 \node[red] (1243) at (-5,0) {$id \star s_3$};
 \node[red] (1324) at (0,0) {$s_2 \star id$};
 \node[red] (2134) at (5,0) {$s_1 \star id$};

  \node[red] (1234) at (0,-2) {$id \star id$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhatex.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (0,10) {$\{4,3,2,1\}$};

 \node (4312) at (-5,8) {$\{4,3,1,2\}$};
 \node (4231) at (0,8) {$\{4,2,3,1\}$};
 \node (3421) at (5,8) {$\{3,4,2,1\}$};

 \node (4132) at (-8,6) {$\{4,1,3,2\}$};
 \node (4213) at (-4,6) {$\{4,2,1,3\}$};
 \node (3412) at (0,6) {$\{3,4,1,2\}$};
 \node (2431) at (4,6) {$\{2,4,3,1\}$};
 \node (3241) at (8,6) {$\{3,2,4,1\}$}; 

 \node (1432) at (-10,4) {$\{1,4,3,2\}$};
 \node (4123) at (-6,4) {$\{4,1,2,3\}$};
 \node (2413) at (-2,4) {$\{2,4,1,3\}$};
 \node (3142) at (2,4) {$\{3,1,4,2\}$};
 \node (3214) at (6,4) {$\{3,2,1,4\}$};
 \node (2341) at (10,4) {$\{2,3,4,1\} $};

 \node (1423) at (-8,2) {$\{1,3,4,2\}$};
 \node (1342) at (-4,2) {$\{1,4,2,3\}$};
  \node (2143) at (0,2) {$\{2,1,4,3\}$};
 \node (3124) at (4,2) {$\{3,1,2,4\}$};
 \node (2314) at (8,2) {$\{2,3,1,4\}$};

 \node (1243) at (-5,0) {$\{1,2,4,3\}$};
 \node (1324) at (0,0) {$\{1,3,2,4\}$};
 \node (2134) at (5,0) {$\{2,1,3,4\}$};

  \node (1234) at (0,-2) {$\{1,2,3,4\}$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhatword.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (0,10) {$s_1s_2s_3s_1s_2s_1$};

 \node (4312) at (-5,8) {$s_2s_3s_2s_1s_2$};
 \node (4231) at (0,8) {$s_1s_2s_3s_2s_1$};
 \node (3421) at (5,8) {$s_1s_2s_3s_1s_2$};

 \node (4132) at (-8,6) {$s_2s_3s_2s_1$};
 \node (4213) at (-4,6) {$s_3s_1s_2s_1$};
 \node (3412) at (0,6) {$s_2s_3s_1s_2$};
 \node (2431) at (4,6) {$s_1s_2s_3s_2$};
 \node (3241) at (8,6) {$s_1s_2s_3s_1$}; 

 \node (1432) at (-10,4) {$s_2s_3s_2$};
 \node (4123) at (-6,4) {$s_3s_2s_1$};
 \node (2413) at (-2,4) {$s_3s_1s_2$};
 \node (3142) at (2,4) {$s_2s_3s_1$};
 \node (3214) at (6,4) {$s_1s_2s_1$};
 \node (2341) at (10,4) {$s_1s_2s_3$};

 \node (1423) at (-8,2) {$s_3s_2$};
 \node (1342) at (-4,2) {$s_2s_3$};
  \node (2143) at (0,2) {$s_3s_1$};
 \node (3124) at (4,2) {$s_2s_1$};
 \node (2314) at (8,2) {$s_1s_2$};

 \node (1243) at (-5,0) {$s_3$};
 \node (1324) at (0,0) {$s_2$};
 \node (2134) at (5,0) {$s_1$};

  \node (1234) at (0,-2) {$\emptyset$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/bruhat4231belowcoset.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node[black!40!green] (4321) at (0,10) {};

 \node[blue] (4312) at (5,8) {};
 \node[black!40!green] (4231) at (-5,8) {$s_1s_2s_3s_2s_1$};
 \node[black!40!green] (3421) at (0,8) {};

 \node[blue] (4132) at (0,6) {$s_2s_3s_2s_1$};
 \node[black!20!red] (4213) at (8,6) {$s_3s_1s_2s_1$};
 \node[blue] (3412) at (4,6) {};
 \node[black!40!green] (2431) at (-8,6) {$s_1s_2s_3s_2$};
 \node[black!40!green] (3241) at (-4,6) {$s_1s_2s_3s_1$}; 

 \node[blue] (1432) at (-6,4) {$s_2s_3s_2$};
 \node[black!20!red] (4123) at (2,4) {$s_3s_2s_1$};
 \node[black!20!red] (2413) at (6,4) {$s_3s_1s_2$};
 \node[blue] (3142) at (-2,4) {$s_2s_3s_1$};
 \node (3214) at (10,4) {$s_1s_2s_1$};
 \node[black!40!green] (2341) at (-10,4) {$s_1s_2s_3$};

 \node[black!20!red] (1423) at (-4,2) {$s_3s_2$};
 \node[blue] (1342) at (-8,2) {$s_2s_3$};
  \node[black!20!red] (2143) at (0,2) {$s_3s_1$};
 \node (3124) at (4,2) {$s_2s_1$};
 \node (2314) at (8,2) {$s_1s_2$};

 \node[black!20!red] (1243) at (-5,0) {$s_3$};
 \node (1324) at (0,0) {$s_2$};
 \node (2134) at (5,0) {$s_1$};

  \node (1234) at (0,-2) {$\emptyset$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);
\draw (3142) -- (3412);

\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);

\draw (3241) -- (3421);
\draw (3241) -- (4231);

\draw (3412) -- (3421);
\draw (3412) -- (4312);

\draw (4132) -- (4231);
\draw (4132) -- (4312);

\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}
